Multi-Grid Monte Carlo via $XY$ Embedding. II. Two-Dimensional $SU(3)$ Principal Chiral Model

We carry out a high-precision simulation of the two-dimensional $SU(3)$ principal chiral model at correlation lengths $\xi$ up to $\sim 4 \times 10^5$, using a multi-grid Monte Carlo (MGMC) algorithm and approximately one year of Cray C-90 CPU time. We extrapolate the finite-volume Monte Carlo data to infinite volume using finite-size-scaling theory, and we discuss carefully the systematic and statistical errors in this extrapolation. We then compare the extrapolated data to the renormalization-group predictions. The deviation from asymptotic scaling, which is $\approx 12%$ at $\xi \sim 25$, decreases to $\approx 2%$ at $\xi \sim 4 \times 10^5$. We also analyze the dynamic critical behavior of the MGMC algorithm using lattices up to $256 \times 256$, finding the dynamic critical exponent $z_{int,{\cal M}^2} \approx 0.45 \pm 0.02$ (subjective 68% confidence interval). Thus, for this asymptotically free model, critical slowing-down is greatly reduced compared to local algorithms, but not completely eliminated.

==> (inline-0) <==
\begin{tabular}{|r r|r|r r|r r|r r|r r|} \hline
\multicolumn{1}{|c}{$\beta$}  &
\multicolumn{1}{c|}{$L$} &
\multicolumn{1}{|c|}{Run Length} &
\multicolumn{2}{|c|}{$\tau_{int,{\cal M}_F^2}$} &
\multicolumn{2}{|c|}{$\tau_{int,{\cal M}_A^2}$} &
\multicolumn{2}{|c|}{$\tau_{int,{\cal E}_F}$} &
\multicolumn{2}{|c|}{$\tau_{int,{\cal E}_A}$} \\
%\multicolumn{20}{|c|}{$d=2$ $SU(3)$ model Table LAST}
 \hline
 1.9750 &    8 &  3000000 &   5.696 & (0.045) &  5.589 & (0.043) &  5.275 & (0.044) &   5.174 & (0.043)  \\  
  &   16 &  3000000 &   7.833 & (0.072) &  7.480 & (0.067) &  5.753 & (0.051) &   5.608 & (0.049)  \\ 
  &   32 &  3000000 &  13.534 & (0.163) & 12.171 & (0.139) &  6.489 & (0.061) &   6.284 & (0.058)  \\ 
  &   64 &  1500000 &  36.539 & (1.027) & 27.368 & (0.666) &  7.397 & (0.105) &   7.112 & (0.099)  \\ 
  &  128 &  1000000 &  60.137 & (2.665) & 31.819 & (1.026) &  7.463 & (0.130) &   7.178 & (0.123)  \\ 
 \hline
 1.9850 &   64 &  1500000 &  36.103 & (1.009) & 27.220 & (0.660) &  7.313 & (0.103) &   7.037 & (0.097)  \\  
  &  128 &  1000000 &  60.704 & (2.703) & 33.529 & (1.109) &  7.539 & (0.132) &   7.226 & (0.124)  \\ 
 \hline
 2.0000 &   16 &  3000000 &   7.806 & (0.071) &  7.479 & (0.067) &  5.725 & (0.050) &   5.578 & (0.048)  \\  
  &   32 &  2980000 &  13.103 & (0.156) & 11.936 & (0.136) &  6.354 & (0.059) &   6.167 & (0.056)  \\ 
  &   64 &  1500000 &  31.828 & (0.835) & 24.781 & (0.574) &  7.019 & (0.097) &   6.757 & (0.091)  \\ 
  &  128 &  1500000 &  63.121 & (2.332) & 38.431 & (1.108) &  7.070 & (0.098) &   6.826 & (0.093)  \\ 
  &  256 &   800000 &  35.422 & (1.350) & 10.690 & (0.224) &  7.029 & (0.133) &   6.797 & (0.127)  \\ 
 \hline
 2.0120 &   32 &  3000000 &  12.595 & (0.146) & 11.549 & (0.129) &  6.189 & (0.056) &   6.018 & (0.054)  \\
  &   64 &  1500000 &  29.835 & (0.758) & 23.472 & (0.529) &  6.643 & (0.089) &   6.423 & (0.085)  \\
  &  128 &  1000000 &  69.260 & (3.294) & 42.587 & (1.588) &  7.050 & (0.120) &   6.810 & (0.114)  \\
\hline
 2.0250 &   16 &  3000000 &   7.535 & (0.068) &  7.277 & (0.064) &  5.727 & (0.050) &   5.589 & (0.048)  \\  
  &   32 &  3000000 &  12.433 & (0.144) & 11.456 & (0.127) &  6.193 & (0.056) &   6.022 & (0.054)  \\ 
  &   64 &  1500000 &  27.770 & (0.680) & 22.591 & (0.499) &  6.630 & (0.089) &   6.426 & (0.085)  \\ 
  &  128 &  1000000 &  68.691 & (3.253) & 43.488 & (1.639) &  7.067 & (0.120) &   6.832 & (0.114)  \\ 
\hline
 2.0370 &   32 &  3000000 &  12.148 & (0.139) & 11.229 & (0.123) &  6.055 & (0.055) &   5.898 & (0.052)  \\  
  &   64 &  1500000 &  26.690 & (0.641) & 21.772 & (0.472) &  6.618 & (0.089) &   6.413 & (0.084)  \\ 
  &  128 &  1000000 &  67.734 & (3.186) & 45.274 & (1.741) &  6.779 & (0.113) &   6.557 & (0.107)  \\ 
 \hline
 2.0500 &   16 &  3000000 &   7.443 & (0.067) &  7.178 & (0.063) &  5.585 & (0.048) &   5.458 & (0.047)  \\  
  &   32 &  2980000 &  11.763 & (0.133) & 10.963 & (0.119) &  6.048 & (0.055) &   5.906 & (0.053)  \\ 
  &   64 &  1500000 &  25.517 & (0.599) & 20.893 & (0.444) &  6.442 & (0.085) &   6.268 & (0.082)  \\ 
  &  128 &  1000000 &  66.570 & (3.104) & 44.137 & (1.676) &  6.825 & (0.114) &   6.585 & (0.108)  \\ 
 \hline
 2.0620 &   32 &  3000000 &  11.736 & (0.132) & 10.950 & (0.119) &  6.032 & (0.054) &   5.890 & (0.052)  \\  
  &   64 &  1500000 &  23.788 & (0.539) & 20.051 & (0.418) &  6.397 & (0.084) &   6.225 & (0.081)  \\ 
  &  128 &  1000000 &  67.830 & (3.192) & 47.049 & (1.844) &  6.766 & (0.112) &   6.578 & (0.108)  \\ 
 \hline
 2.0750 &   16 &  3000000 &   7.363 & (0.065) &  7.124 & (0.062) &  5.552 & (0.048) &   5.453 & (0.047)  \\  
  &   32 &  3000000 &  11.345 & (0.125) & 10.661 & (0.114) &  5.936 & (0.053) &   5.794 & (0.051)  \\ 
  &   64 &  1500000 &  22.999 & (0.513) & 19.732 & (0.408) &  6.351 & (0.083) &   6.202 & (0.080)  \\ 
  &  128 &  1000000 &  67.514 & (3.170) & 47.671 & (1.881) &  6.633 & (0.109) &   6.463 & (0.105)  \\ 
 \hline
 2.1000 &    8 &  5000000 &   5.468 & (0.032) &  5.391 & (0.032) &  5.059 & (0.032) &   4.983 & (0.032)  \\  
  &   16 &  3960000 &   7.329 & (0.057) &  7.083 & (0.054) &  5.484 & (0.041) &   5.377 & (0.040)  \\ 
  &   32 &  2980000 &  11.112 & (0.122) & 10.459 & (0.111) &  5.820 & (0.052) &   5.694 & (0.050)  \\ 
  &   64 &  1500000 &  21.193 & (0.454) & 18.485 & (0.370) &  6.098 & (0.078) &   5.959 & (0.076)  \\ 
  &  128 &  1000000 &  63.113 & (2.865) & 45.764 & (1.769) &  6.462 & (0.105) &   6.292 & (0.101)  \\ 
 \hline
 2.1120 &   32 &  3000000 &  10.974 & (0.119) & 10.387 & (0.110) &  5.820 & (0.051) &   5.702 & (0.050)  \\  
  &   64 &  1500000 &  19.644 & (0.405) & 17.412 & (0.338) &  6.035 & (0.077) &   5.896 & (0.074)  \\ 
  &  128 &  1000000 &  54.972 & (2.329) & 40.697 & (1.484) &  6.318 & (0.101) &   6.148 & (0.097)  \\ 
 \hline
 2.1250 &   32 &  3000000 &  10.978 & (0.119) & 10.425 & (0.110) &  5.752 & (0.051) &   5.643 & (0.049)  \\  
  &   64 &  2500000 &  19.257 & (0.304) & 17.142 & (0.255) &  5.957 & (0.058) &   5.829 & (0.057)  \\ 
  &  128 &  1500000 &  57.533 & (2.029) & 41.581 & (1.247) &  6.276 & (0.082) &   6.133 & (0.079)  \\ 
 \hline
 2.1330 &   32 &  3000000 &  10.877 & (0.118) & 10.312 & (0.109) &  5.705 & (0.050) &   5.588 & (0.048)  \\  
  &   64 &  1500000 &  18.670 & (0.375) & 16.699 & (0.317) &  5.964 & (0.076) &   5.834 & (0.073)  \\ 
  &  128 &  1000000 &  53.166 & (2.215) & 40.565 & (1.476) &  6.270 & (0.100) &   6.097 & (0.096)  \\ 
 \hline
\end{tabular}
\begin{tabular}{|r r|r|r r|r r|r r|r r|} \hline
\multicolumn{1}{|c}{$\beta$}  &
\multicolumn{1}{c|}{$L$} &
\multicolumn{1}{|c|}{Run Length} &
\multicolumn{2}{|c|}{$\tau_{int,{\cal M}_F^2}$} &
\multicolumn{2}{|c|}{$\tau_{int,{\cal M}_A^2}$} &
\multicolumn{2}{|c|}{$\tau_{int,{\cal E}_F}$} &
\multicolumn{2}{|c|}{$\tau_{int,{\cal E}_A}$} \\
%\multicolumn{20}{|c|}{$d=2$ $SU(3)$ model Table LAST}
\hline
 2.1500 &   16 &  2980000 &   7.051 & (0.062) &  6.869 & (0.059) &  5.338 & (0.045) &   5.243 & (0.044)  \\  
  &   32 &  2980000 &  10.500 & (0.112) &  9.993 & (0.104) &  5.613 & (0.049) &   5.505 & (0.047)  \\ 
  &   64 &  2500000 &  18.291 & (0.281) & 16.569 & (0.242) &  5.963 & (0.058) &   5.842 & (0.057)  \\ 
  &  128 &  1500000 &  47.581 & (1.526) & 37.061 & (1.049) &  6.279 & (0.082) &   6.129 & (0.079)  \\ 
  &  256 &   800000 &  80.627 & (4.637) & 47.039 & (2.066) &  6.139 & (0.109) &   5.999 & (0.105)  \\ 
\hline
 2.1750 &   16 &  3000000 &   6.979 & (0.060) &  6.805 & (0.058) &  5.363 & (0.046) &   5.272 & (0.044)  \\  
  &   32 &  3000000 &  10.461 & (0.111) &  9.958 & (0.103) &  5.692 & (0.050) &   5.575 & (0.048)  \\ 
  &   64 &  1500000 &  16.972 & (0.325) & 15.561 & (0.285) &  5.741 & (0.072) &   5.634 & (0.070)  \\ 
  &  128 &  1000000 &  41.740 & (1.541) & 33.150 & (1.091) &  5.942 & (0.093) &   5.813 & (0.090)  \\ 
 \hline
 2.2000 &   16 &  3000000 &   7.047 & (0.061) &  6.886 & (0.059) &  5.361 & (0.045) &   5.277 & (0.044)  \\  
  &   32 &  2980000 &  10.087 & (0.105) &  9.676 & (0.099) &  5.622 & (0.049) &   5.521 & (0.048)  \\ 
  &   64 &  1500000 &  16.729 & (0.318) & 15.402 & (0.281) &  5.747 & (0.072) &   5.636 & (0.070)  \\ 
  &  128 &  1000000 &  36.030 & (1.236) & 29.102 & (0.897) &  5.893 & (0.091) &   5.778 & (0.089)  \\ 
 \hline
 2.2163 &   32 &  3000000 &   9.908 & (0.102) &  9.521 & (0.096) &  5.501 & (0.047) &   5.412 & (0.046)  \\  
  &   64 &  2000000 &  15.947 & (0.256) & 14.811 & (0.229) &  5.668 & (0.061) &   5.564 & (0.059)  \\ 
  &  128 &  1500000 &  35.927 & (1.001) & 28.971 & (0.725) &  5.856 & (0.074) &   5.746 & (0.072)  \\ 
  &  256 &   800000 &  94.479 & (5.882) & 63.344 & (3.229) &  5.929 & (0.103) &   5.813 & (0.100)  \\ 
 \hline
 2.2500 &   16 &  3000000 &   6.865 & (0.059) &  6.710 & (0.057) &  5.219 & (0.044) &   5.145 & (0.043)  \\  
  &   32 &  2980000 &   9.702 & (0.099) &  9.342 & (0.094) &  5.472 & (0.047) &   5.392 & (0.046)  \\ 
  &   64 &  1500000 &  15.459 & (0.283) & 14.444 & (0.255) &  5.577 & (0.068) &   5.477 & (0.067)  \\ 
  &  128 &  1000000 &  27.820 & (0.839) & 24.198 & (0.680) &  5.880 & (0.091) &   5.769 & (0.089)  \\ 
\hline
 2.3000 &    8 &  5000000 &   5.267 & (0.031) &  5.215 & (0.030) &  4.887 & (0.031) &   4.835 & (0.030)  \\  
  &   16 &  3000000 &   6.807 & (0.058) &  6.671 & (0.056) &  5.168 & (0.043) &   5.098 & (0.042)  \\ 
  &   32 &  2980000 &   9.620 & (0.098) &  9.289 & (0.093) &  5.348 & (0.045) &   5.272 & (0.044)  \\ 
  &   64 &  1740000 &  14.811 & (0.246) & 13.949 & (0.225) &  5.447 & (0.061) &   5.354 & (0.060)  \\ 
  &  128 &  1500000 &  25.911 & (0.613) & 22.884 & (0.509) &  5.535 & (0.068) &   5.449 & (0.066)  \\ 
  &  256 &   800000 &  68.852 & (3.660) & 49.890 & (2.257) &  5.626 & (0.096) &   5.548 & (0.094)  \\ 
 \hline
 2.3500 &    8 &  5000000 &   5.187 & (0.030) &  5.138 & (0.030) &  4.826 & (0.030) &   4.781 & (0.030)  \\  
  &   16 &  3000000 &   6.678 & (0.057) &  6.559 & (0.055) &  5.102 & (0.042) &   5.046 & (0.042)  \\ 
  &   32 &  3000000 &   9.141 & (0.091) &  8.881 & (0.087) &  5.222 & (0.044) &   5.157 & (0.043)  \\ 
  &   64 &  1000000 &  13.831 & (0.294) & 13.217 & (0.275) &  5.377 & (0.080) &   5.287 & (0.078)  \\ 
  &  128 &   800000 &  24.294 & (0.767) & 22.072 & (0.664) &  5.570 & (0.094) &   5.483 & (0.092)  \\ 
 \hline
 2.4000 &    8 &  5000000 &   5.169 & (0.030) &  5.121 & (0.029) &  4.796 & (0.030) &   4.752 & (0.029)  \\  
  &   16 &  2000000 &   6.607 & (0.068) &  6.497 & (0.067) &  5.017 & (0.051) &   4.973 & (0.050)  \\ 
  &   32 &  4940000 &   9.052 & (0.069) &  8.833 & (0.067) &  5.227 & (0.034) &   5.165 & (0.033)  \\ 
  &   64 &  1440000 &  13.358 & (0.232) & 12.832 & (0.218) &  5.276 & (0.064) &   5.218 & (0.063)  \\ 
  &  128 &   800000 &  21.991 & (0.661) & 20.651 & (0.601) &  5.411 & (0.090) &   5.320 & (0.088)  \\ 
 \hline
 2.4500 &    8 &  4980000 &   5.144 & (0.030) &  5.106 & (0.029) &  4.755 & (0.029) &   4.714 & (0.029)  \\  
  &   16 &  3000000 &   6.525 & (0.055) &  6.432 & (0.053) &  5.041 & (0.041) &   4.992 & (0.041)  \\ 
  &   32 &  3000000 &   8.722 & (0.084) &  8.530 & (0.082) &  5.147 & (0.043) &   5.095 & (0.042)  \\ 
  &   64 &  1000000 &  12.945 & (0.266) & 12.485 & (0.252) &  5.171 & (0.075) &   5.114 & (0.074)  \\ 
  &  128 &   500000 &  20.285 & (0.746) & 19.104 & (0.682) &  5.271 & (0.110) &   5.198 & (0.108)  \\ 
\hline
\end{tabular}
\begin{tabular}{|r r|r|r r|r r|r r|r r|} \hline
\multicolumn{1}{|c}{$\beta$}  &
\multicolumn{1}{c|}{$L$} &
\multicolumn{1}{|c|}{Run Length} &
\multicolumn{2}{|c|}{$\tau_{int,{\cal M}_F^2}$} &
\multicolumn{2}{|c|}{$\tau_{int,{\cal M}_A^2}$} &
\multicolumn{2}{|c|}{$\tau_{int,{\cal E}_F}$} &
\multicolumn{2}{|c|}{$\tau_{int,{\cal E}_A}$} \\
%\multicolumn{20}{|c|}{$d=2$ $SU(3)$ model Table LAST}
 \hline
 2.5000 &   16 &  3000000 &   6.508 & (0.054) &  6.426 & (0.053) &  5.022 & (0.041) &   4.978 & (0.041)  \\  
  &   32 &  4940000 &   8.739 & (0.066) &  8.544 & (0.064) &  5.183 & (0.034) &   5.131 & (0.033)  \\ 
  &   64 &  1440000 &  12.243 & (0.203) & 11.831 & (0.193) &  5.117 & (0.061) &   5.065 & (0.061)  \\ 
  &  128 &   500000 &  19.447 & (0.700) & 18.306 & (0.640) &  5.220 & (0.109) &   5.160 & (0.107)  \\ 
 \hline
 2.5500 &    8 &  5000000 &   5.080 & (0.029) &  5.049 & (0.029) &  4.749 & (0.029) &   4.715 & (0.029)  \\  
  &   16 &  2980000 &   6.363 & (0.053) &  6.290 & (0.052) &  4.941 & (0.040) &   4.902 & (0.040)  \\ 
  &   32 &  2500000 &   8.607 & (0.091) &  8.442 & (0.088) &  4.987 & (0.045) &   4.948 & (0.044)  \\ 
  &   64 &  1320000 &  12.138 & (0.210) & 11.791 & (0.201) &  5.130 & (0.064) &   5.086 & (0.064)  \\ 
  &  128 &   500000 &  18.535 & (0.652) & 17.743 & (0.610) &  5.302 & (0.111) &   5.259 & (0.110)  \\ 
 \hline
 2.6000 &    8 &  5000000 &   5.078 & (0.029) &  5.051 & (0.029) &  4.703 & (0.029) &   4.676 & (0.029)  \\  
  &   16 &  3000000 &   6.272 & (0.051) &  6.207 & (0.051) &  4.857 & (0.039) &   4.815 & (0.039)  \\ 
  &   32 &  2480000 &   8.469 & (0.089) &  8.311 & (0.086) &  5.032 & (0.046) &   4.984 & (0.045)  \\ 
  &   64 &   980000 &  11.652 & (0.230) & 11.347 & (0.221) &  5.036 & (0.073) &   4.987 & (0.072)  \\ 
  &  128 &   500000 &  16.468 & (0.546) & 15.805 & (0.513) &  5.088 & (0.105) &   5.040 & (0.103)  \\ 
 \hline
 2.6500 &    8 &  5000000 &   5.064 & (0.029) &  5.034 & (0.029) &  4.676 & (0.029) &   4.647 & (0.028)  \\  
  &   16 &  3000000 &   6.206 & (0.051) &  6.133 & (0.050) &  4.902 & (0.040) &   4.862 & (0.039)  \\ 
  &   32 &  2500000 &   8.491 & (0.089) &  8.341 & (0.087) &  5.009 & (0.045) &   4.973 & (0.045)  \\ 
  &   64 &  1440000 &  11.372 & (0.182) & 11.125 & (0.176) &  4.928 & (0.058) &   4.890 & (0.057)  \\ 
  &  128 &   400000 &  15.907 & (0.582) & 15.357 & (0.552) &  4.941 & (0.113) &   4.904 & (0.111)  \\ 
 \hline
 2.7000 &    8 &  5000000 &   4.979 & (0.028) &  4.952 & (0.028) &  4.673 & (0.029) &   4.648 & (0.028)  \\  
  &   16 &  2980000 &   6.258 & (0.051) &  6.194 & (0.051) &  4.858 & (0.039) &   4.822 & (0.039)  \\ 
  &   32 &  2480000 &   8.209 & (0.085) &  8.084 & (0.083) &  4.923 & (0.044) &   4.891 & (0.044)  \\ 
  &   64 &  1000000 &  11.050 & (0.210) & 10.807 & (0.203) &  4.903 & (0.069) &   4.872 & (0.069)  \\ 
  &  128 &   400000 &  16.014 & (0.588) & 15.381 & (0.554) &  5.168 & (0.121) &   5.134 & (0.119)  \\ 
\hline
 2.7750 &    8 &  5000000 &   4.996 & (0.028) &  4.976 & (0.028) &  4.618 & (0.028) &   4.597 & (0.028)  \\  
  &   16 &  2980000 &   6.112 & (0.050) &  6.052 & (0.049) &  4.785 & (0.038) &   4.758 & (0.038)  \\ 
  &   32 &  2500000 &   8.104 & (0.083) &  7.983 & (0.081) &  4.916 & (0.044) &   4.892 & (0.043)  \\ 
  &   64 &  1000000 &  11.299 & (0.217) & 11.080 & (0.211) &  4.841 & (0.068) &   4.816 & (0.068)  \\ 
  &  128 &   500000 &  15.344 & (0.491) & 14.874 & (0.468) &  4.986 & (0.102) &   4.953 & (0.101)  \\ 
\hline
 2.8500 &    8 &  5000000 &   4.976 & (0.028) &  4.951 & (0.028) &  4.608 & (0.028) &   4.584 & (0.028)  \\  
  &   16 &  3000000 &   6.144 & (0.050) &  6.097 & (0.049) &  4.747 & (0.038) &   4.722 & (0.038)  \\ 
  &   32 &  2480000 &   7.885 & (0.080) &  7.783 & (0.078) &  4.806 & (0.042) &   4.780 & (0.042)  \\ 
  &   64 &  1000000 &  10.413 & (0.192) & 10.236 & (0.187) &  4.806 & (0.067) &   4.781 & (0.067)  \\ 
  &  128 &   400000 &  14.020 & (0.482) & 13.683 & (0.464) &  4.995 & (0.115) &   4.978 & (0.114)  \\ 
 \hline
 2.9250 &    8 &  5000000 &   4.982 & (0.028) &  4.962 & (0.028) &  4.569 & (0.028) &   4.549 & (0.027)  \\  
  &   16 &  3000000 &   6.098 & (0.049) &  6.049 & (0.049) &  4.764 & (0.038) &   4.737 & (0.038)  \\ 
  &   32 &  2500000 &   7.699 & (0.077) &  7.614 & (0.075) &  4.729 & (0.041) &   4.699 & (0.041)  \\ 
  &   64 &  1000000 &  10.741 & (0.201) & 10.578 & (0.197) &  4.930 & (0.070) &   4.901 & (0.069)  \\ 
  &  128 &   400000 &  13.371 & (0.449) & 13.116 & (0.436) &  4.763 & (0.107) &   4.734 & (0.106)  \\ 
 \hline
 3.0000 &    8 &  5000000 &   4.867 & (0.027) &  4.850 & (0.027) &  4.527 & (0.027) &   4.507 & (0.027)  \\  
  &   16 &  2980000 &   6.009 & (0.048) &  5.965 & (0.048) &  4.609 & (0.036) &   4.592 & (0.036)  \\ 
  &   32 &  1980000 &   7.650 & (0.085) &  7.563 & (0.084) &  4.727 & (0.046) &   4.701 & (0.046)  \\ 
  &   64 &  1000000 &  10.284 & (0.188) & 10.139 & (0.184) &  4.770 & (0.067) &   4.743 & (0.066)  \\ 
  &  128 &   400000 &  13.774 & (0.469) & 13.521 & (0.456) &  4.927 & (0.112) &   4.915 & (0.112)  \\ 
 \hline
\end{tabular}
\begin{tabular}{|r r|r|r r|r r|r r|r r|} \hline
\multicolumn{1}{|c}{$\beta$}  &
\multicolumn{1}{c|}{$L$} &
\multicolumn{1}{|c|}{Run Length} &
\multicolumn{2}{|c|}{$\tau_{int,{\cal M}_F^2}$} &
\multicolumn{2}{|c|}{$\tau_{int,{\cal M}_A^2}$} &
\multicolumn{2}{|c|}{$\tau_{int,{\cal E}_F}$} &
\multicolumn{2}{|c|}{$\tau_{int,{\cal E}_A}$} \\
%\multicolumn{20}{|c|}{$d=2$ $SU(3)$ model Table LAST}
\hline
 3.0750 &    8 &  5000000 &   4.925 & (0.028) &  4.909 & (0.028) &  4.552 & (0.028) &   4.535 & (0.027)  \\  
  &   16 &  3000000 &   5.955 & (0.048) &  5.915 & (0.047) &  4.677 & (0.037) &   4.659 & (0.037)  \\ 
  &   32 &  2000000 &   7.710 & (0.086) &  7.639 & (0.085) &  4.695 & (0.046) &   4.675 & (0.045)  \\ 
  &   64 &  1000000 &  10.245 & (0.187) & 10.067 & (0.183) &  4.822 & (0.068) &   4.797 & (0.067)  \\ 
  &  128 &   400000 &  13.333 & (0.447) & 13.173 & (0.439) &  4.819 & (0.109) &   4.807 & (0.108)  \\ 
 \hline
 3.1500 &    8 &  5000000 &   4.871 & (0.027) &  4.857 & (0.027) &  4.523 & (0.027) &   4.511 & (0.027)  \\  
  &   16 &  3000000 &   5.915 & (0.047) &  5.877 & (0.047) &  4.598 & (0.036) &   4.583 & (0.036)  \\ 
  &   32 &  1980000 &   7.623 & (0.085) &  7.546 & (0.084) &  4.754 & (0.047) &   4.734 & (0.047)  \\ 
  &   64 &  1000000 &   9.773 & (0.175) &  9.648 & (0.171) &  4.782 & (0.067) &   4.768 & (0.067)  \\ 
  &  128 &   400000 &  13.429 & (0.452) & 13.236 & (0.442) &  4.803 & (0.108) &   4.787 & (0.107)  \\ 
 \hline
 3.2250 &    8 &  5000000 &   4.857 & (0.027) &  4.843 & (0.027) &  4.482 & (0.027) &   4.468 & (0.027)  \\  
  &   16 &  3000000 &   5.947 & (0.048) &  5.910 & (0.047) &  4.603 & (0.036) &   4.579 & (0.036)  \\ 
  &   32 &  2960000 &   7.464 & (0.067) &  7.399 & (0.066) &  4.674 & (0.037) &   4.656 & (0.037)  \\ 
  &   64 &   980000 &   9.799 & (0.177) &  9.674 & (0.174) &  4.777 & (0.067) &   4.759 & (0.067)  \\ 
  &  128 &   400000 &  12.705 & (0.416) & 12.531 & (0.407) &  4.735 & (0.106) &   4.716 & (0.105)  \\ 
 \hline
 3.3000 &    8 &  5000000 &   4.857 & (0.027) &  4.842 & (0.027) &  4.509 & (0.027) &   4.492 & (0.027)  \\  
  &   16 &  3000000 &   5.905 & (0.047) &  5.864 & (0.047) &  4.652 & (0.037) &   4.638 & (0.037)  \\ 
  &   32 &  1980000 &   7.348 & (0.080) &  7.300 & (0.080) &  4.638 & (0.045) &   4.627 & (0.045)  \\ 
  &   64 &   980000 &   9.744 & (0.176) &  9.637 & (0.173) &  4.670 & (0.065) &   4.660 & (0.065)  \\ 
  &  128 &   400000 &  12.496 & (0.405) & 12.346 & (0.398) &  4.634 & (0.102) &   4.622 & (0.102)  \\ 
 \hline
 3.3750 &    8 &  5000000 &   4.778 & (0.026) &  4.766 & (0.026) &  4.412 & (0.026) &   4.400 & (0.026)  \\  
  &   16 &  3000000 &   5.774 & (0.045) &  5.748 & (0.045) &  4.595 & (0.036) &   4.576 & (0.036)  \\ 
  &   32 &  2000000 &   7.509 & (0.083) &  7.451 & (0.082) &  4.650 & (0.045) &   4.638 & (0.045)  \\ 
  &   64 &  1000000 &   9.489 & (0.167) &  9.389 & (0.164) &  4.662 & (0.064) &   4.645 & (0.064)  \\ 
  &  128 &   400000 &  11.733 & (0.369) & 11.612 & (0.363) &  4.563 & (0.100) &   4.549 & (0.100)  \\ 
 \hline
 3.4500 &    8 &  5000000 &   4.787 & (0.027) &  4.776 & (0.026) &  4.454 & (0.027) &   4.444 & (0.027)  \\  
  &   16 &  3000000 &   5.820 & (0.046) &  5.789 & (0.046) &  4.573 & (0.036) &   4.558 & (0.036)  \\ 
  &   32 &  1980000 &   7.382 & (0.081) &  7.328 & (0.080) &  4.569 & (0.044) &   4.557 & (0.044)  \\ 
  &   64 &  1000000 &   9.208 & (0.160) &  9.129 & (0.158) &  4.654 & (0.064) &   4.647 & (0.064)  \\ 
  &  128 &   400000 &  11.377 & (0.352) & 11.264 & (0.347) &  4.470 & (0.097) &   4.463 & (0.097)  \\ 
 \hline
 3.5250 &    8 &  5000000 &   4.840 & (0.027) &  4.830 & (0.027) &  4.484 & (0.027) &   4.473 & (0.027)  \\  
  &   16 &  3000000 &   5.864 & (0.047) &  5.837 & (0.046) &  4.609 & (0.036) &   4.599 & (0.036)  \\ 
  &   32 &  2960000 &   7.324 & (0.065) &  7.271 & (0.065) &  4.550 & (0.036) &   4.533 & (0.036)  \\ 
  &   64 &  1000000 &   9.296 & (0.162) &  9.247 & (0.161) &  4.574 & (0.062) &   4.564 & (0.062)  \\ 
  &  128 &   400000 &  12.524 & (0.407) & 12.365 & (0.399) &  4.682 & (0.104) &   4.661 & (0.103)  \\ 
 \hline
 3.6000 &    8 &  5000000 &   4.773 & (0.026) &  4.761 & (0.026) &  4.414 & (0.026) &   4.404 & (0.026)  \\  
  &   16 &  2980000 &   5.749 & (0.045) &  5.721 & (0.045) &  4.566 & (0.036) &   4.552 & (0.036)  \\ 
  &   32 &  1980000 &   7.186 & (0.078) &  7.135 & (0.077) &  4.493 & (0.043) &   4.482 & (0.043)  \\ 
  &   64 &   980000 &   9.316 & (0.164) &  9.264 & (0.163) &  4.658 & (0.065) &   4.652 & (0.065)  \\ 
  &  128 &   400000 &  11.793 & (0.372) & 11.712 & (0.368) &  4.598 & (0.101) &   4.580 & (0.101)  \\ 
\hline
 3.6750 &    8 &  5000000 &   4.786 & (0.027) &  4.775 & (0.026) &  4.436 & (0.026) &   4.424 & (0.026)  \\  
  &   16 &  3000000 &   5.800 & (0.046) &  5.775 & (0.045) &  4.514 & (0.035) &   4.503 & (0.035)  \\ 
  &   32 &  2960000 &   7.286 & (0.065) &  7.245 & (0.064) &  4.524 & (0.035) &   4.514 & (0.035)  \\ 
  &   64 &  1000000 &   9.145 & (0.158) &  9.079 & (0.156) &  4.549 & (0.062) &   4.537 & (0.062)  \\ 
  &  128 &   400000 &  11.573 & (0.361) & 11.463 & (0.356) &  4.645 & (0.103) &   4.633 & (0.102)  \\ 
\hline
\end{tabular}
\end{center}
\caption{
{\bf [Continued]}
}
\end{table} \clearpage \addtocounter{table}{-1}

\begin{table}[p]
\addtolength{\tabcolsep}{-1.3mm}
\begin{center}
\begin{tabular}{|r r|r|r r|r r|r r|r r|} \hline
\multicolumn{1}{|c}{$\beta$}  &
\multicolumn{1}{c|}{$L$} &
\multicolumn{1}{|c|}{Run Length} &
\multicolumn{2}{|c|}{$\tau_{int,{\cal M}_F^2}$} &
\multicolumn{2}{|c|}{$\tau_{int,{\cal M}_A^2}$} &
\multicolumn{2}{|c|}{$\tau_{int,{\cal E}_F}$} &
\multicolumn{2}{|c|}{$\tau_{int,{\cal E}_A}$} \\
%\multicolumn{20}{|c|}{$d=2$ $SU(3)$ model Table LAST}
\hline
 3.7500 &    8 &  5000000 &   4.781 & (0.027) &  4.772 & (0.026) &  4.373 & (0.026) &   4.364 & (0.026)  \\
  &   16 &  3000000 &   5.717 & (0.045) &  5.703 & (0.045) &  4.534 & (0.035) &   4.526 & (0.035)  \\
  &   32 &  1980000 &   7.229 & (0.079) &  7.202 & (0.078) &  4.586 & (0.044) &   4.575 & (0.044)  \\
  &   64 &   980000 &   8.941 & (0.154) &  8.867 & (0.152) &  4.660 & (0.065) &   4.649 & (0.065)  \\
  &  128 &   400000 &  11.785 & (0.371) & 11.734 & (0.369) &  4.682 & (0.104) &   4.672 & (0.104)  \\
 \hline
 3.8250 &    8 &  5000000 &   4.777 & (0.026) &  4.768 & (0.026) &  4.398 & (0.026) &   4.391 & (0.026)  \\  
  &   16 &  3000000 &   5.677 & (0.044) &  5.656 & (0.044) &  4.504 & (0.035) &   4.492 & (0.035)  \\ 
  &   32 &  2960000 &   7.125 & (0.063) &  7.086 & (0.062) &  4.541 & (0.036) &   4.532 & (0.036)  \\ 
  &   64 &  1000000 &   9.024 & (0.155) &  8.958 & (0.153) &  4.448 & (0.060) &   4.440 & (0.060)  \\ 
  &  128 &   400000 &  11.759 & (0.370) & 11.660 & (0.365) &  4.479 & (0.097) &   4.473 & (0.097)  \\ 
 \hline
 3.9000 &    8 &  5000000 &   4.770 & (0.026) &  4.764 & (0.026) &  4.376 & (0.026) &   4.369 & (0.026)  \\  
  &   16 &  3000000 &   5.739 & (0.045) &  5.713 & (0.045) &  4.478 & (0.035) &   4.469 & (0.035)  \\ 
  &   32 &  1980000 &   7.128 & (0.077) &  7.095 & (0.076) &  4.512 & (0.043) &   4.499 & (0.043)  \\ 
  &   64 &  1000000 &   9.099 & (0.157) &  9.050 & (0.156) &  4.471 & (0.060) &   4.465 & (0.060)  \\ 
  &  128 &   400000 &  10.997 & (0.335) & 10.951 & (0.333) &  4.551 & (0.100) &   4.537 & (0.099)  \\ 
 \hline
 3.9750 &    8 &  5000000 &   4.775 & (0.026) &  4.766 & (0.026) &  4.364 & (0.026) &   4.356 & (0.026)  \\  
  &   16 &  3000000 &   5.631 & (0.044) &  5.614 & (0.044) &  4.500 & (0.035) &   4.491 & (0.035)  \\ 
  &   32 &  2000000 &   7.066 & (0.076) &  7.030 & (0.075) &  4.483 & (0.043) &   4.474 & (0.043)  \\ 
  &   64 &  1000000 &   8.818 & (0.150) &  8.762 & (0.148) &  4.500 & (0.061) &   4.496 & (0.061)  \\ 
  &  128 &   400000 &  11.215 & (0.345) & 11.096 & (0.339) &  4.462 & (0.097) &   4.456 & (0.097)  \\ 
 \hline
 4.0500 &    8 &  4980000 &   4.766 & (0.026) &  4.758 & (0.026) &  4.339 & (0.026) &   4.334 & (0.026)  \\  
  &   16 &  3000000 &   5.687 & (0.044) &  5.669 & (0.044) &  4.497 & (0.035) &   4.488 & (0.035)  \\ 
  &   32 &  1960000 &   7.092 & (0.077) &  7.059 & (0.076) &  4.548 & (0.044) &   4.539 & (0.044)  \\ 
  &   64 &  1000000 &   8.713 & (0.147) &  8.661 & (0.146) &  4.499 & (0.061) &   4.486 & (0.061)  \\ 
  &  128 &   400000 &  11.045 & (0.337) & 10.984 & (0.334) &  4.589 & (0.101) &   4.571 & (0.100)  \\ 
 \hline
 4.1250 &    8 &  5000000 &   4.759 & (0.026) &  4.753 & (0.026) &  4.339 & (0.026) &   4.333 & (0.026)  \\  
  &   16 &  3000000 &   5.716 & (0.045) &  5.697 & (0.045) &  4.437 & (0.034) &   4.430 & (0.034)  \\ 
  &   32 &  2000000 &   7.018 & (0.075) &  6.987 & (0.074) &  4.519 & (0.043) &   4.511 & (0.043)  \\ 
  &   64 &   980000 &   8.687 & (0.148) &  8.637 & (0.147) &  4.450 & (0.061) &   4.442 & (0.060)  \\ 
  &  128 &   400000 &  10.550 & (0.314) & 10.499 & (0.312) &  4.529 & (0.099) &   4.523 & (0.099)  \\ 
 \hline
 4.2000 &    8 &  5000000 &   4.698 & (0.026) &  4.692 & (0.026) &  4.339 & (0.026) &   4.333 & (0.026)  \\  
  &   16 &  3000000 &   5.701 & (0.045) &  5.683 & (0.044) &  4.466 & (0.035) &   4.460 & (0.035)  \\ 
  &   32 &  2000000 &   7.054 & (0.075) &  7.023 & (0.075) &  4.491 & (0.043) &   4.482 & (0.043)  \\ 
  &   64 &  1000000 &   8.797 & (0.149) &  8.748 & (0.148) &  4.421 & (0.059) &   4.415 & (0.059)  \\ 
  &  128 &   400000 &  11.386 & (0.353) & 11.324 & (0.350) &  4.539 & (0.099) &   4.529 & (0.099)  \\ 
 \hline
 4.2750 &    8 &  5000000 &   4.738 & (0.026) &  4.731 & (0.026) &  4.361 & (0.026) &   4.354 & (0.026)  \\  
  &   16 &  3000000 &   5.632 & (0.044) &  5.614 & (0.044) &  4.418 & (0.034) &   4.408 & (0.034)  \\ 
  &   32 &  2000000 &   7.063 & (0.075) &  7.037 & (0.075) &  4.454 & (0.042) &   4.447 & (0.042)  \\ 
  &   64 &  1000000 &   8.764 & (0.148) &  8.718 & (0.147) &  4.532 & (0.062) &   4.527 & (0.062)  \\ 
  &  128 &   400000 &  11.059 & (0.338) & 10.981 & (0.334) &  4.447 & (0.096) &   4.437 & (0.096)  \\ 
 \hline
 4.3500 &    8 &  5000000 &   4.720 & (0.026) &  4.714 & (0.026) &  4.366 & (0.026) &   4.360 & (0.026)  \\  
  &   16 &  3000000 &   5.641 & (0.044) &  5.627 & (0.044) &  4.431 & (0.034) &   4.424 & (0.034)  \\ 
  &   32 &  2000000 &   7.024 & (0.075) &  6.995 & (0.074) &  4.425 & (0.042) &   4.420 & (0.042)  \\ 
  &   64 &  1000000 &   8.834 & (0.150) &  8.804 & (0.149) &  4.441 & (0.060) &   4.435 & (0.060)  \\ 
  &  128 &   400000 &  10.396 & (0.308) & 10.353 & (0.306) &  4.531 & (0.099) &   4.529 & (0.099)  \\ 
 \hline
\end{tabular}
\begin{tabular}{|r|r|r|r|r|} \hline
\multicolumn{3}{|c|}{CPU timings (ms/measurement)} \\
\hline
     \multicolumn{1}{|c|}{$L$} &
     \multicolumn{1}{|c|}{Cray C-90} &
     \multicolumn{1}{c|}{IBM SP2}  \\
\hline \hline
  8 & 6 & 7  \\
 16 & 15 & 26   \\
 32 & 34 & 105 \\
 64 & 94 & 490 \\
128 & 270  & 2629 \\
256 & 911  & 15950 \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c||r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|}
\hline
\multicolumn{1}{|c||}{$x_{min}$} & \multicolumn{3}{c|}{$\beta = 2.125$} & \multicolumn{3}{c|}{$\beta = 2.133$} & \multicolumn{3}{c|}{$\beta = 2.15$} & \multicolumn{3}{c|}{$\beta = 2.175$} & \multicolumn{3}{c|}{$\beta = 2.20$} \\ \hline
( 0.75,0.60,0.50) &    4.196 &    (0.010) & $    \times 10^{1}$  &    4.332 &    (0.011) & $    \times 10^{1}$  &    4.658 &    (0.012) & $    \times 10^{1}$  &    5.180 &    (0.017) & $    \times 10^{1}$  &    5.750 &    (0.018) & $    \times 10^{1}$  \\ \hline
(0.80,0.70,0.60) &    4.198 &    (0.011) & $    \times 10^{1}$  &    4.325 &    (0.013) & $    \times 10^{1}$  &    4.650 &    (0.013) & $    \times 10^{1}$  &    5.192 &    (0.019) & $    \times 10^{1}$  &    5.741 &    (0.022) & $    \times 10^{1}$  \\ \hline
(0.95,0.85,0.60) &    4.198 &    (0.011) & $    \times 10^{1}$  &    4.325 &    (0.013) & $    \times 10^{1}$  &    4.650 &    (0.013) & $    \times 10^{1}$  &    5.192 &    (0.019) & $    \times 10^{1}$  &    5.740 &    (0.021) & $    \times 10^{1}$  \\ \hline
(1.00,0.90,0.60) &    4.197 &    (0.011) & $    \times 10^{1}$  &    4.325 &    (0.013) & $    \times 10^{1}$  &    4.650 &    (0.013) & $    \times 10^{1}$  &    5.192 &    (0.019) & $    \times 10^{1}$  &    5.740 &    (0.021) & $    \times 10^{1}$  \\ \hline
\it ($\infty$,0.90,0.65) & \it 4.197 & \it (0.011) & $ \it \times 10^\hboxscript{1}$  & \it 4.323 & \it (0.014) & $ \it \times 10^\hboxscript{1}$  & \it 4.647 & \it (0.014) & $ \it \times 10^\hboxscript{1}$  & \it 5.189 & \it (0.020) & $ \it \times 10^\hboxscript{1}$  & \it 5.740 & \it (0.021) & $ \it \times 10^\hboxscript{1}$  \\ \hline
\sf ($\infty$,$\infty$,0.65) & \sf 4.196 & \sf (0.012) & $ \sf \times 10^\hboxsans{1}$  & \sf 4.323 & \sf (0.013) & $ \sf \times 10^\hboxsans{1}$  & \sf 4.647 & \sf (0.014) & $ \sf \times 10^\hboxsans{1}$  & \sf 5.189 & \sf (0.020) & $ \sf \times 10^\hboxsans{1}$  & \sf 5.740 & \sf (0.022) & $ \sf \times 10^\hboxsans{1}$  \\ \hline
\sf ($\infty$,$\infty$,0.80) & \sf 4.196 & \sf (0.012) & $ \sf \times 10^\hboxsans{1}$  & \sf 4.323 & \sf (0.014) & $ \sf \times 10^\hboxsans{1}$  & \sf 4.647 & \sf (0.014) & $ \sf \times 10^\hboxsans{1}$  & \sf 5.189 & \sf (0.020) & $ \sf \times 10^\hboxsans{1}$  & \sf 5.740 & \sf (0.022) & $ \sf \times 10^\hboxsans{1}$  \\ \hline
\sf ($\infty$,$\infty$,$\infty$) & \sf 4.201 & \sf (0.011) & $ \sf \times 10^\hboxsans{1}$  & \sf 4.329 & \sf (0.014) & $ \sf \times 10^\hboxsans{1}$  & \sf 4.654 & \sf (0.014) & $ \sf \times 10^\hboxsans{1}$  & \sf 5.195 & \sf (0.020) & $ \sf \times 10^\hboxsans{1}$  & \sf 5.739 & \sf (0.022) & $ \sf \times 10^\hboxsans{1}$  \\ \hline
\end{tabular} \end{center}
\begin{center}  %%\hspace*{-4.0cm}
\par\vspace*{3mm}\par
\begin{tabular}{|c||r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|}
\hline
\multicolumn{1}{|c||}{$x_{min}$} & \multicolumn{3}{c|}{$\beta = 2.2163$} & \multicolumn{3}{c|}{$\beta = 2.25$} & \multicolumn{3}{c|}{$\beta = 2.30$} & \multicolumn{3}{c|}{$\beta = 2.35$} & \multicolumn{3}{c|}{$\beta = 2.40$} \\ \hline
( 0.75,0.60,0.50) &    6.146 &    (0.018) & $    \times 10^{1}$  &    7.062 &    (0.022) & $    \times 10^{1}$  &    8.656 &    (0.022) & $    \times 10^{1}$  &    1.064 &    (0.004) & $    \times 10^{2}$  &    1.308 &    (0.004) & $    \times 10^{2}$  \\ \hline
(0.80,0.70,0.60) &    6.168 &    (0.020) & $    \times 10^{1}$  &    7.079 &    (0.027) & $    \times 10^{1}$  &    8.671 &    (0.028) & $    \times 10^{1}$  &    1.069 &    (0.005) & $    \times 10^{2}$  &    1.309 &    (0.006) & $    \times 10^{2}$  \\ \hline
(0.95,0.85,0.60) &    6.168 &    (0.020) & $    \times 10^{1}$  &    7.080 &    (0.027) & $    \times 10^{1}$  &    8.672 &    (0.028) & $    \times 10^{1}$  &    1.069 &    (0.005) & $    \times 10^{2}$  &    1.309 &    (0.006) & $    \times 10^{2}$  \\ \hline
(1.00,0.90,0.60) &    6.168 &    (0.021) & $    \times 10^{1}$  &    7.080 &    (0.027) & $    \times 10^{1}$  &    8.670 &    (0.028) & $    \times 10^{1}$  &    1.069 &    (0.005) & $    \times 10^{2}$  &    1.309 &    (0.006) & $    \times 10^{2}$  \\ \hline
\it ($\infty$,0.90,0.65) & \it 6.169 & \it (0.020) & $ \it \times 10^\hboxscript{1}$  & \it 7.082 & \it (0.027) & $ \it \times 10^\hboxscript{1}$  & \it 8.665 & \it (0.028) & $ \it \times 10^\hboxscript{1}$  & \it 1.068 & \it (0.006) & $ \it \times 10^\hboxscript{2}$  & \it 1.310 & \it (0.007) & $ \it \times 10^\hboxscript{2}$  \\ \hline
\sf ($\infty$,$\infty$,0.65) & \sf 6.169 & \sf (0.020) & $ \sf \times 10^\hboxsans{1}$  & \sf 7.082 & \sf (0.027) & $ \sf \times 10^\hboxsans{1}$  & \sf 8.666 & \sf (0.029) & $ \sf \times 10^\hboxsans{1}$  & \sf 1.069 & \sf (0.005) & $ \sf \times 10^\hboxsans{2}$  & \sf 1.310 & \sf (0.007) & $ \sf \times 10^\hboxsans{2}$  \\ \hline
\sf ($\infty$,$\infty$,0.80) & \sf 6.169 & \sf (0.021) & $ \sf \times 10^\hboxsans{1}$  & \sf 7.082 & \sf (0.027) & $ \sf \times 10^\hboxsans{1}$  & \sf 8.667 & \sf (0.029) & $ \sf \times 10^\hboxsans{1}$  & \sf 1.069 & \sf (0.006) & $ \sf \times 10^\hboxsans{2}$  & \sf 1.310 & \sf (0.007) & $ \sf \times 10^\hboxsans{2}$  \\ \hline
\sf ($\infty$,$\infty$,$\infty$) & \sf 6.164 & \sf (0.020) & $ \sf \times 10^\hboxsans{1}$  & \sf 7.077 & \sf (0.027) & $ \sf \times 10^\hboxsans{1}$  & \sf 8.677 & \sf (0.030) & $ \sf \times 10^\hboxsans{1}$  & \sf 1.069 & \sf (0.005) & $ \sf \times 10^\hboxsans{2}$  & \sf 1.308 & \sf (0.007) & $ \sf \times 10^\hboxsans{2}$  \\ \hline
\end{tabular} \end{center}
\par\vspace*{3mm}\par
\begin{center}  %%\hspace*{-4.0cm}
\begin{tabular}{|c||r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|}
\hline
\multicolumn{1}{|c||}{$x_{min}$} & \multicolumn{3}{c|}{$\beta = 2.45$} & \multicolumn{3}{c|}{$\beta = 2.50$} & \multicolumn{3}{c|}{$\beta = 2.55$} & \multicolumn{3}{c|}{$\beta = 2.60$} & \multicolumn{3}{c|}{$\beta = 2.65$} \\ \hline
( 0.75,0.60,0.50) &    1.594 &    (0.005) & $    \times 10^{2}$  &    1.950 &    (0.007) & $    \times 10^{2}$  &    2.406 &    (0.009) & $    \times 10^{2}$  &    2.930 &    (0.011) & $    \times 10^{2}$  &    3.588 &    (0.013) & $    \times 10^{2}$  \\ \hline
(0.80,0.70,0.60) &    1.596 &    (0.008) & $    \times 10^{2}$  &    1.947 &    (0.011) & $    \times 10^{2}$  &    2.409 &    (0.013) & $    \times 10^{2}$  &    2.936 &    (0.016) & $    \times 10^{2}$  &    3.589 &    (0.020) & $    \times 10^{2}$  \\ \hline
(0.95,0.85,0.60) &    1.596 &    (0.008) & $    \times 10^{2}$  &    1.946 &    (0.011) & $    \times 10^{2}$  &    2.411 &    (0.014) & $    \times 10^{2}$  &    2.937 &    (0.016) & $    \times 10^{2}$  &    3.587 &    (0.022) & $    \times 10^{2}$  \\ \hline
(1.00,0.90,0.60) &    1.596 &    (0.008) & $    \times 10^{2}$  &    1.946 &    (0.011) & $    \times 10^{2}$  &    2.412 &    (0.014) & $    \times 10^{2}$  &    2.936 &    (0.016) & $    \times 10^{2}$  &    3.587 &    (0.021) & $    \times 10^{2}$  \\ \hline
\it ($\infty$,0.90,0.65) & \it 1.594 & \it (0.009) & $ \it \times 10^\hboxscript{2}$  & \it 1.941 & \it (0.013) & $ \it \times 10^\hboxscript{2}$  & \it 2.422 & \it (0.018) & $ \it \times 10^\hboxscript{2}$  & \it 2.952 & \it (0.021) & $ \it \times 10^\hboxscript{2}$  & \it 3.601 & \it (0.026) & $ \it \times 10^\hboxscript{2}$  \\ \hline
\sf ($\infty$,$\infty$,0.65) & \sf 1.593 & \sf (0.009) & $ \sf \times 10^\hboxsans{2}$  & \sf 1.942 & \sf (0.013) & $ \sf \times 10^\hboxsans{2}$  & \sf 2.422 & \sf (0.018) & $ \sf \times 10^\hboxsans{2}$  & \sf 2.950 & \sf (0.021) & $ \sf \times 10^\hboxsans{2}$  & \sf 3.599 & \sf (0.027) & $ \sf \times 10^\hboxsans{2}$  \\ \hline
\sf ($\infty$,$\infty$,0.80) & \sf 1.593 & \sf (0.009) & $ \sf \times 10^\hboxsans{2}$  & \sf 1.941 & \sf (0.013) & $ \sf \times 10^\hboxsans{2}$  & \sf 2.423 & \sf (0.018) & $ \sf \times 10^\hboxsans{2}$  & \sf 2.957 & \sf (0.024) & $ \sf \times 10^\hboxsans{2}$  & \sf 3.597 & \sf (0.031) & $ \sf \times 10^\hboxsans{2}$  \\ \hline
\sf ($\infty$,$\infty$,$\infty$) & \sf 1.593 & \sf (0.009) & $ \sf \times 10^\hboxsans{2}$  & \sf 1.942 & \sf (0.013) & $ \sf \times 10^\hboxsans{2}$  & \sf 2.420 & \sf (0.018) & $ \sf \times 10^\hboxsans{2}$  & \sf 2.956 & \sf (0.023) & $ \sf \times 10^\hboxsans{2}$  & \sf 3.605 & \sf (0.031) & $ \sf \times 10^\hboxsans{2}$  \\ \hline
\end{tabular} \end{center}
\par\vspace*{3mm}\par
\begin{center}  %%\hspace*{-4.0cm}
\begin{tabular}{|c||r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|}
\hline
\multicolumn{1}{|c||}{$x_{min}$} & \multicolumn{3}{c|}{$\beta = 2.70$} & \multicolumn{3}{c|}{$\beta = 2.775$} & \multicolumn{3}{c|}{$\beta = 2.85$} & \multicolumn{3}{c|}{$\beta = 2.925$} & \multicolumn{3}{c|}{$\beta = 3.00$} \\ \hline
( 0.75,0.60,0.50) &    4.390 &    (0.018) & $    \times 10^{2}$  &    5.980 &    (0.023) & $    \times 10^{2}$  &    8.017 &    (0.034) & $    \times 10^{2}$  &    1.093 &    (0.005) & $    \times 10^{3}$  &    1.473 &    (0.006) & $    \times 10^{3}$  \\ \hline
(0.80,0.70,0.60) &    4.411 &    (0.026) & $    \times 10^{2}$  &    6.012 &    (0.034) & $    \times 10^{2}$  &    8.059 &    (0.050) & $    \times 10^{2}$  &    1.100 &    (0.007) & $    \times 10^{3}$  &    1.482 &    (0.009) & $    \times 10^{3}$  \\ \hline
(0.95,0.85,0.60) &    4.418 &    (0.029) & $    \times 10^{2}$  &    5.992 &    (0.038) & $    \times 10^{2}$  &    8.066 &    (0.061) & $    \times 10^{2}$  &    1.109 &    (0.008) & $    \times 10^{3}$  &    1.483 &    (0.012) & $    \times 10^{3}$  \\ \hline
(1.00,0.90,0.60) &    4.418 &    (0.029) & $    \times 10^{2}$  &    5.992 &    (0.038) & $    \times 10^{2}$  &    8.068 &    (0.059) & $    \times 10^{2}$  &    1.109 &    (0.008) & $    \times 10^{3}$  &    1.484 &    (0.012) & $    \times 10^{3}$  \\ \hline
\it ($\infty$,0.90,0.65) & \it 4.436 & \it (0.035) & $ \it \times 10^\hboxscript{2}$  & \it 6.021 & \it (0.045) & $ \it \times 10^\hboxscript{2}$  & \it 8.096 & \it (0.067) & $ \it \times 10^\hboxscript{2}$  & \it 1.115 & \it (0.009) & $ \it \times 10^\hboxscript{3}$  & \it 1.489 & \it (0.013) & $ \it \times 10^\hboxscript{3}$  \\ \hline
\sf ($\infty$,$\infty$,0.65) & \sf 4.435 & \sf (0.036) & $ \sf \times 10^\hboxsans{2}$  & \sf 6.019 & \sf (0.046) & $ \sf \times 10^\hboxsans{2}$  & \sf 8.097 & \sf (0.069) & $ \sf \times 10^\hboxsans{2}$  & \sf 1.115 & \sf (0.010) & $ \sf \times 10^\hboxsans{3}$  & \sf 1.487 & \sf (0.014) & $ \sf \times 10^\hboxsans{3}$  \\ \hline
\sf ($\infty$,$\infty$,0.80) & \sf 4.416 & \sf (0.044) & $ \sf \times 10^\hboxsans{2}$  & \sf 6.015 & \sf (0.062) & $ \sf \times 10^\hboxsans{2}$  & \sf 8.116 & \sf (0.101) & $ \sf \times 10^\hboxsans{2}$  & \sf 1.117 & \sf (0.015) & $ \sf \times 10^\hboxsans{3}$  & \sf 1.486 & \sf (0.022) & $ \sf \times 10^\hboxsans{3}$  \\ \hline
\sf ($\infty$,$\infty$,$\infty$) & \sf 4.423 & \sf (0.042) & $ \sf \times 10^\hboxsans{2}$  & \sf 6.021 & \sf (0.062) & $ \sf \times 10^\hboxsans{2}$  & \sf 8.127 & \sf (0.098) & $ \sf \times 10^\hboxsans{2}$  & \sf 1.116 & \sf (0.015) & $ \sf \times 10^\hboxsans{3}$  & \sf 1.482 & \sf (0.022) & $ \sf \times 10^\hboxsans{3}$  \\ \hline
\end{tabular}
\begin{tabular}{|c||r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|}
\hline
\multicolumn{1}{|c||}{$x_{min}$} & \multicolumn{3}{c|}{$\beta = 3.075$} & \multicolumn{3}{c|}{$\beta = 3.15$} & \multicolumn{3}{c|}{$\beta = 3.225$} & \multicolumn{3}{c|}{$\beta = 3.30$} & \multicolumn{3}{c|}{$\beta = 3.375$} \\ \hline
( 0.75,0.60,0.50) &    2.010 &    (0.009) & $    \times 10^{3}$  &    2.709 &    (0.012) & $    \times 10^{3}$  &    3.677 &    (0.018) & $    \times 10^{3}$  &    4.995 &    (0.024) & $    \times 10^{3}$  &    6.774 &    (0.036) & $    \times 10^{3}$  \\ \hline
(0.80,0.70,0.60) &    2.025 &    (0.012) & $    \times 10^{3}$  &    2.727 &    (0.017) & $    \times 10^{3}$  &    3.702 &    (0.024) & $    \times 10^{3}$  &    5.032 &    (0.032) & $    \times 10^{3}$  &    6.821 &    (0.048) & $    \times 10^{3}$  \\ \hline
(0.95,0.85,0.60) &    2.027 &    (0.018) & $    \times 10^{3}$  &    2.749 &    (0.025) & $    \times 10^{3}$  &    3.738 &    (0.037) & $    \times 10^{3}$  &    5.109 &    (0.049) & $    \times 10^{3}$  &    6.899 &    (0.072) & $    \times 10^{3}$  \\ \hline
(1.00,0.90,0.60) &    2.029 &    (0.018) & $    \times 10^{3}$  &    2.749 &    (0.025) & $    \times 10^{3}$  &    3.750 &    (0.037) & $    \times 10^{3}$  &    5.110 &    (0.051) & $    \times 10^{3}$  &    6.869 &    (0.073) & $    \times 10^{3}$  \\ \hline
\it ($\infty$,0.90,0.65) & \it 2.039 & \it (0.020) & $ \it \times 10^\hboxscript{3}$  & \it 2.761 & \it (0.027) & $ \it \times 10^\hboxscript{3}$  & \it 3.769 & \it (0.040) & $ \it \times 10^\hboxscript{3}$  & \it 5.132 & \it (0.055) & $ \it \times 10^\hboxscript{3}$  & \it 6.895 & \it (0.080) & $ \it \times 10^\hboxscript{3}$  \\ \hline
\sf ($\infty$,$\infty$,0.65) & \sf 2.038 & \sf (0.020) & $ \sf \times 10^\hboxsans{3}$  & \sf 2.759 & \sf (0.028) & $ \sf \times 10^\hboxsans{3}$  & \sf 3.765 & \sf (0.041) & $ \sf \times 10^\hboxsans{3}$  & \sf 5.125 & \sf (0.055) & $ \sf \times 10^\hboxsans{3}$  & \sf 6.912 & \sf (0.082) & $ \sf \times 10^\hboxsans{3}$  \\ \hline
\sf ($\infty$,$\infty$,0.80) & \sf 2.049 & \sf (0.034) & $ \sf \times 10^\hboxsans{3}$  & \sf 2.769 & \sf (0.046) & $ \sf \times 10^\hboxsans{3}$  & \sf 3.785 & \sf (0.068) & $ \sf \times 10^\hboxsans{3}$  & \sf 5.155 & \sf (0.088) & $ \sf \times 10^\hboxsans{3}$  & \sf 6.954 & \sf (0.126) & $ \sf \times 10^\hboxsans{3}$  \\ \hline
\sf ($\infty$,$\infty$,$\infty$) & \sf 2.041 & \sf (0.034) & $ \sf \times 10^\hboxsans{3}$  & \sf 2.777 & \sf (0.049) & $ \sf \times 10^\hboxsans{3}$  & \sf 3.757 & \sf (0.074) & $ \sf \times 10^\hboxsans{3}$  & \sf 5.063 & \sf (0.102) & $ \sf \times 10^\hboxsans{3}$  & \sf 6.873 & \sf (0.156) & $ \sf \times 10^\hboxsans{3}$  \\ \hline
\end{tabular} \end{center}
\par\vspace*{3mm}\par
\begin{center}  %%\hspace*{-4.0cm}
\begin{tabular}{|c||r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|}
\hline
\multicolumn{1}{|c||}{$x_{min}$} & \multicolumn{3}{c|}{$\beta = 3.45$} & \multicolumn{3}{c|}{$\beta = 3.525$} & \multicolumn{3}{c|}{$\beta = 3.60$} & \multicolumn{3}{c|}{$\beta = 3.675$} & \multicolumn{3}{c|}{$\beta = 3.75$} \\ \hline
( 0.75,0.60,0.50) &    9.199 &    (0.047) & $    \times 10^{3}$  &    1.240 &    (0.007) & $    \times 10^{4}$  &    1.694 &    (0.009) & $    \times 10^{4}$  &    2.295 &    (0.013) & $    \times 10^{4}$  &    3.126 &    (0.018) & $    \times 10^{4}$  \\ \hline
(0.80,0.70,0.60) &    9.268 &    (0.062) & $    \times 10^{3}$  &    1.248 &    (0.009) & $    \times 10^{4}$  &    1.707 &    (0.012) & $    \times 10^{4}$  &    2.311 &    (0.017) & $    \times 10^{4}$  &    3.149 &    (0.024) & $    \times 10^{4}$  \\ \hline
(0.95,0.85,0.60) &    9.411 &    (0.092) & $    \times 10^{3}$  &    1.268 &    (0.013) & $    \times 10^{4}$  &    1.736 &    (0.018) & $    \times 10^{4}$  &    2.352 &    (0.025) & $    \times 10^{4}$  &    3.206 &    (0.035) & $    \times 10^{4}$  \\ \hline
(1.00,0.90,0.60) &    9.365 &    (0.099) & $    \times 10^{3}$  &    1.257 &    (0.014) & $    \times 10^{4}$  &    1.730 &    (0.020) & $    \times 10^{4}$  &    2.337 &    (0.026) & $    \times 10^{4}$  &    3.182 &    (0.037) & $    \times 10^{4}$  \\ \hline
\it ($\infty$,0.90,0.65) & \it 9.407 & \it (0.105) & $ \it \times 10^\hboxscript{3}$  & \it 1.261 & \it (0.015) & $ \it \times 10^\hboxscript{4}$  & \it 1.738 & \it (0.021) & $ \it \times 10^\hboxscript{4}$  & \it 2.348 & \it (0.028) & $ \it \times 10^\hboxscript{4}$  & \it 3.191 & \it (0.040) & $ \it \times 10^\hboxscript{4}$  \\ \hline
\sf ($\infty$,$\infty$,0.65) & \sf 9.391 & \sf (0.110) & $ \sf \times 10^\hboxsans{3}$  & \sf 1.261 & \sf (0.016) & $ \sf \times 10^\hboxsans{4}$  & \sf 1.739 & \sf (0.023) & $ \sf \times 10^\hboxsans{4}$  & \sf 2.349 & \sf (0.032) & $ \sf \times 10^\hboxsans{4}$  & \sf 3.201 & \sf (0.046) & $ \sf \times 10^\hboxsans{4}$  \\ \hline
\sf ($\infty$,$\infty$,0.80) & \sf 9.438 & \sf (0.163) & $ \sf \times 10^\hboxsans{3}$  & \sf 1.268 & \sf (0.024) & $ \sf \times 10^\hboxsans{4}$  & \sf 1.748 & \sf (0.032) & $ \sf \times 10^\hboxsans{4}$  & \sf 2.363 & \sf (0.045) & $ \sf \times 10^\hboxsans{4}$  & \sf 3.218 & \sf (0.065) & $ \sf \times 10^\hboxsans{4}$  \\ \hline
\sf ($\infty$,$\infty$,$\infty$) & \sf 9.295 & \sf (0.217) & $ \sf \times 10^\hboxsans{3}$  & \sf 1.240 & \sf (0.031) & $ \sf \times 10^\hboxsans{4}$  & \sf 1.699 & \sf (0.045) & $ \sf \times 10^\hboxsans{4}$  & \sf 2.306 & \sf (0.064) & $ \sf \times 10^\hboxsans{4}$  & \sf 3.091 & \sf (0.090) & $ \sf \times 10^\hboxsans{4}$  \\ \hline
\end{tabular} \end{center}
\begin{center}  %%\hspace*{-4.0cm}
\par\vspace*{3mm}\par
\begin{tabular}{|c||r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|}
\hline
\multicolumn{1}{|c||}{$x_{min}$} & \multicolumn{3}{c|}{$\beta = 3.825$} & \multicolumn{3}{c|}{$\beta = 3.90$} & \multicolumn{3}{c|}{$\beta = 3.975$} & \multicolumn{3}{c|}{$\beta = 4.05$} & \multicolumn{3}{c|}{$\beta = 4.125$} \\ \hline
( 0.75,0.60,0.50) &    4.220 &    (0.024) & $    \times 10^{4}$  &    5.726 &    (0.037) & $    \times 10^{4}$  &    7.799 &    (0.049) & $    \times 10^{4}$  &    1.061 &    (0.007) & $    \times 10^{5}$  &    1.450 &    (0.010) & $    \times 10^{5}$  \\ \hline
(0.80,0.70,0.60) &    4.247 &    (0.031) & $    \times 10^{4}$  &    5.769 &    (0.046) & $    \times 10^{4}$  &    7.854 &    (0.060) & $    \times 10^{4}$  &    1.068 &    (0.009) & $    \times 10^{5}$  &    1.461 &    (0.012) & $    \times 10^{5}$  \\ \hline
(0.95,0.85,0.60) &    4.317 &    (0.045) & $    \times 10^{4}$  &    5.875 &    (0.065) & $    \times 10^{4}$  &    7.985 &    (0.084) & $    \times 10^{4}$  &    1.088 &    (0.012) & $    \times 10^{5}$  &    1.486 &    (0.016) & $    \times 10^{5}$  \\ \hline
(1.00,0.90,0.60) &    4.287 &    (0.049) & $    \times 10^{4}$  &    5.831 &    (0.070) & $    \times 10^{4}$  &    7.935 &    (0.092) & $    \times 10^{4}$  &    1.078 &    (0.013) & $    \times 10^{5}$  &    1.476 &    (0.017) & $    \times 10^{5}$  \\ \hline
\it ($\infty$,0.90,0.65) & \it 4.307 & \it (0.052) & $ \it \times 10^\hboxscript{4}$  & \it 5.859 & \it (0.077) & $ \it \times 10^\hboxscript{4}$  & \it 7.970 & \it (0.099) & $ \it \times 10^\hboxscript{4}$  & \it 1.090 & \it (0.015) & $ \it \times 10^\hboxscript{5}$  & \it 1.482 & \it (0.019) & $ \it \times 10^\hboxscript{5}$  \\ \hline
\sf ($\infty$,$\infty$,0.65) & \sf 4.342 & \sf (0.062) & $ \sf \times 10^\hboxsans{4}$  & \sf 5.880 & \sf (0.094) & $ \sf \times 10^\hboxsans{4}$  & \sf 7.976 & \sf (0.123) & $ \sf \times 10^\hboxsans{4}$  & \sf 1.094 & \sf (0.019) & $ \sf \times 10^\hboxsans{5}$  & \sf 1.490 & \sf (0.025) & $ \sf \times 10^\hboxsans{5}$  \\ \hline
\sf ($\infty$,$\infty$,0.80) & \sf 4.365 & \sf (0.087) & $ \sf \times 10^\hboxsans{4}$  & \sf 5.908 & \sf (0.126) & $ \sf \times 10^\hboxsans{4}$  & \sf 8.020 & \sf (0.161) & $ \sf \times 10^\hboxsans{4}$  & \sf 1.100 & \sf (0.024) & $ \sf \times 10^\hboxsans{5}$  & \sf 1.500 & \sf (0.032) & $ \sf \times 10^\hboxsans{5}$  \\ \hline
\sf ($\infty$,$\infty$,$\infty$) & \sf 4.208 & \sf (0.126) & $ \sf \times 10^\hboxsans{4}$  & \sf 5.598 & \sf (0.183) & $ \sf \times 10^\hboxsans{4}$  & \sf 7.714 & \sf (0.253) & $ \sf \times 10^\hboxsans{4}$  & \sf 1.047 & \sf (0.037) & $ \sf \times 10^\hboxsans{5}$  & \sf 1.417 & \sf (0.051) & $ \sf \times 10^\hboxsans{5}$  \\ \hline
\end{tabular} \end{center}
\par\vspace*{3mm}\par
\begin{center}  %%\hspace*{-4.0cm}
\begin{tabular}{|c||r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|r@{\hspace{0.8mm}}r@{\hspace{0.3mm}}r|}
\hline
\multicolumn{1}{|c||}{$x_{min}$} & \multicolumn{3}{c|}{$\beta = 4.20$} & \multicolumn{3}{c|}{$\beta = 4.275$} & \multicolumn{3}{c|}{$\beta = 4.35$} \\ \hline
( 0.75,0.60,0.50) &    1.979 &    (0.014) & $    \times 10^{5}$  &    2.683 &    (0.020) & $    \times 10^{5}$  &    3.639 &    (0.029) & $    \times 10^{5}$  \\ \hline
(0.80,0.70,0.60) &    1.991 &    (0.017) & $    \times 10^{5}$  &    2.704 &    (0.023) & $    \times 10^{5}$  &    3.662 &    (0.033) & $    \times 10^{5}$  \\ \hline
(0.95,0.85,0.60) &    2.029 &    (0.024) & $    \times 10^{5}$  &    2.753 &    (0.031) & $    \times 10^{5}$  &    3.726 &    (0.044) & $    \times 10^{5}$  \\ \hline
(1.00,0.90,0.60) &    2.010 &    (0.025) & $    \times 10^{5}$  &    2.734 &    (0.033) & $    \times 10^{5}$  &    3.696 &    (0.047) & $    \times 10^{5}$  \\ \hline
\it ($\infty$,0.90,0.65) & \it 2.018 & \it (0.028) & $ \it \times 10^\hboxscript{5}$  & \it 2.740 & \it (0.039) & $ \it \times 10^\hboxscript{5}$  & \it 3.717 & \it (0.055) & $ \it \times 10^\hboxscript{5}$  \\ \hline
\sf ($\infty$,$\infty$,0.65) & \sf 2.046 & \sf (0.038) & $ \sf \times 10^\hboxsans{5}$  & \sf 2.792 & \sf (0.052) & $ \sf \times 10^\hboxsans{5}$  & \sf 3.767 & \sf (0.077) & $ \sf \times 10^\hboxsans{5}$  \\ \hline
\sf ($\infty$,$\infty$,0.80) & \sf 2.057 & \sf (0.047) & $ \sf \times 10^\hboxsans{5}$  & \sf 2.800 & \sf (0.064) & $ \sf \times 10^\hboxsans{5}$  & \sf 3.785 & \sf (0.091) & $ \sf \times 10^\hboxsans{5}$  \\ \hline
\sf ($\infty$,$\infty$,$\infty$) & \sf 1.927 & \sf (0.074) & $ \sf \times 10^\hboxsans{5}$  & \sf 2.562 & \sf (0.102) & $ \sf \times 10^\hboxsans{5}$  & \sf 3.593 & \sf (0.148) & $ \sf \times 10^\hboxsans{5}$  \\ \hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|} \hline
\multicolumn{6}{|c|}{ $\chi^2$ for the FSS fit of $\chi_{F}$}    \\
\hline
$L_{min}$ & $n=13$ & $n=14$ & $n=15$ & $n=16$ & $n=17$   \\ \hline \hline
($\infty$,$\infty$,0.4) & 100  175.80 &  99  175.60 &  98  173.50 &  97  173.40 &  96  171.80 \\ 
			& 1.76  0.0\% &  1.77   0.0\% & 1.77  0.0\% &  1.79   0.0\% &  1.79   0.0\% \\ \hline 
(1.0,0.95,0.65) &  97  503.80 &  96  495.40 &  95  474.20 &  94  474.00 &  93  473.70 \\ 
			& 5.19  0.0\% &  5.16   0.0\% & 4.99  0.0\% &  5.04   0.0\% &  5.09   0.0\% \\ \hline 
($\infty$,0.85,0.65) &  93  137.40 &  92  137.00 &  91  132.40 &  90  128.10 &  89  119.10 \\ 
			& 1.47  0.2\% &  1.49   0.2\% & 1.46  0.3\% &  1.42   0.5\% &  1.34   1.8\% \\ \hline 
($\infty$,0.95,0.65) &  87  124.00 &  86  123.60 &  85  119.00 &  84  114.70 &  83  104.50 \\ 
			& 1.42  0.6\% &  1.44   0.5\% & 1.40  0.9\% &  1.37   1.5\% &  1.26   5.5\% \\ \hline 
($\infty$,1.0,0.65) &  83  100.10 &  82  99.06 &  81  92.33 &  80  91.32 &  79  86.82 \\ 
			& 1.20  9.7\% &  1.21   9.7\% & 1.14  18.3\% &  1.14   18.2\% &  1.10   25.6\% \\ \hline 
($\infty$,$\infty$,0.65) &  76  82.99 &  75  80.29 &\sf  74  70.65 & \sf 73  68.96 & \sf 72  68.75 \\ 
			& 1.01  27.3\% &  1.07   31.7\% &\sf 0.95  58.9\% & \sf 0.94   61.2\% & \sf 0.95   58.7\% \\ \hline 
($\infty$,$\infty$,0.80) &   68  75.31 &   67  72.15 & \it  66  62.74 & \sf  65  59.63 & \sf  64  59.45 \\ 
		     &  1.10  25.4\% &   1.08   31.1\% & \it 0.95  59.1\% & \sf  0.92   66.5\% & \sf  0.93   63.8\% \\ \hline 
($\infty$,$\infty$,0.90) &  62  60.12 &  61  57.43 & \sf  60  50.74 & \sf  59  48.91 & \sf  58  48.66 \\ 
		    & 0.96  54.4\% &  0.94   60.6\% & \sf 0.85  79.7\% & \sf  0.83   82.3\% & \sf  0.84   80.4\% \\ \hline 
($\infty$,$\infty$,$\infty$) &  50  39.77 & \sf  49  35.96 & \sf  48  34.53 & \sf  47  32.95 & \sf  46  32.63 \\ 
		      & 0.79  85.0\% & \sf  0.73   91.7\% & \sf 0.72  92.8\% & \sf  0.70   94.0\% & \sf  0.71   93.1\% \\ \hline 
\end{tabular}
